Search-Based Testing of Reinforcement Learning

Evaluation of deep reinforcement learning (RL) is inherently challenging. Especially the opaqueness of learned policies and the stochastic nature of both agents and environments make testing the behavior of deep RL agents difficult. We present a search-based testing framework that enables a wide range of novel analysis capabilities for evaluating the safety and performance of deep RL agents. For safety testing, our framework utilizes a search algorithm that searches for a reference trace that solves the RL task. The backtracking states of the search, called boundary states, pose safety-critical situations. We create safety test-suites that evaluate how well the RL agent escapes safety-critical situations near these boundary states. For robust performance testing, we create a diverse set of traces via fuzz testing. These fuzz traces are used to bring the agent into a wide variety of potentially unknown states from which the average performance of the agent is compared to the average performance of the fuzz traces. We apply our search-based testing approach on RL for Nintendo's Super Mario Bros.

==> Testing of Reinforcement Learning_arxiv/pics/app_2moves_detailed_1_2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=17.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.6,
height=.22\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 0
2 0.9
3 1
4 0
5 0
6 0
7 0.1
8 1
9 0
10 1
11 0
12 0.1
13 1
14 1
15 0.1
16 1
17 1
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0.0333333333333333
1 0.0666666666666667
2 0.866666666666667
3 0.9
4 0.366666666666667
5 0.0666666666666667
6 0
7 0.0333333333333333
8 1
9 0.333333333333333
10 1
11 0.0333333333333333
12 0
13 1
14 1
15 0.4
16 0.966666666666667
17 0.666666666666667
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.05
2 0.95
3 1
4 0.55
5 0.5
6 0.05
7 0.55
8 1
9 0.5
10 0.9
11 0
12 0
13 1
14 1
15 0.6
16 1
17 0.5
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.025
2 0.95
3 1
4 0.4
5 0.5
6 0.5
7 0.775
8 1
9 0.5
10 1
11 0.1
12 0
13 1
14 0.975
15 0.3
16 1
17 0.5
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/app_performance_testing_1_2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=3,
tick align=outside,
tick pos=left,
% title={avg agent rew vs avg fuzz reward (absolute)},
x grid style={white!69.0196078431373!black},
xmin=20, xmax=420,
ylabel={Average Return},
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280,320,360,400},
ytick={1000,2000,3000},
xlabel={Fuzz Trace Prefix Length $pl$},
height=.27\textheight,
width=.48\textwidth,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3800,
ytick style={color=black}
]
\addplot [semithick, twomovescolor]
table {%
20 1467.23
40 1400.36
60 1528.51
80 1308.2
100 1173.59
120 1446.1
140 1485.87
160 1532.31
180 1844.54
200 2198.29
220 1997.95
240 2314.52
260 2312.94
280 2198.4
300 2268.93
320 2511.42
340 2437.47
360 2509.15
380 2489.27
400 2533.07
420 2569.68
};
\addlegendentry{2-moves ($80k$)}
\addplot [semithick, twomovescolor,dashed]
table {%
20 1739.6
40 1213.63
60 1683.81
80 1586.3
100 1398.37
120 1925.89
140 2386.56
160 2350.75
180 2089.39
200 2002.79
220 2206.83
240 2266.52
260 2201.67
280 2543.07
300 2356.39
320 2313.65
340 2448.42
360 2340.81
380 2587.99
400 2636.77
420 2518.95
};
\addlegendentry{2-moves ($40k$)}
\addplot [semithick, complexcolor]
table {%
20 1003.96
40 537.96
60 913.34
80 935.69
100 1228.49
120 1701.36
140 1496.43
160 1836.15
180 1858.75
200 1855.21
220 1952.83
240 1940.45
260 2193.57
280 2322.95
300 2493.84
320 2539.2
340 2564.96
360 2531.79
380 2505.5
400 2610.79
420 2565.82
};
\addlegendentry{right-comp ($80k$)}
\addplot [semithick, complexcolor, dashed]
table {%
20 1414.37
40 892.32
60 618.98
80 805.26
100 1131.72
120 1743.72
140 1757.73
160 1786.03
180 1916.92
200 1853.34
220 1898.87
240 2002.19
260 2101.15
280 2325.58
300 2448.65
320 2309.43
340 2434.17
360 2432.84
380 2458.7
400 2507.04
420 2451.45
};
\addlegendentry{right-comp ($40k$)}
\addplot [semithick, basiccolor]
table {%
20 1142.6
40 1357.29
60 1026.77
80 990.87
100 981.68
120 1121.53
140 1665.64
160 1807.9
180 1681.9
200 2131.71
220 1878.93
240 1917.27
260 2000.26
280 2152.22
300 1934.79
320 2014.74
340 2068.33
360 2336.72
380 2296.84
400 2276.38
420 2413.47
};
\addlegendentry{basic ($80k$)}
\addplot [semithick, basiccolor,dashed]
table {%
20 1014.23
40 1101.52
60 932.83
80 912.56
100 1528.07
120 1503.26
140 1896.97
160 1851.62
180 2065.25
200 1629.27
220 1930.4
240 1928.49
260 2026.49
280 2235.86
300 1974.92
320 1969.88
340 2127.41
360 2156.79
380 2174.73
400 2299.39
420 2229.08
};
\addlegendentry{basic ($40k$)}
\addplot [very thick, fuzzcolor]
table {%
20 2277.53333333333
40 2086.1
60 2282.45
80 2118.11666666667
100 2186.81666666667
120 2213.5
140 2262.18333333333
160 2339.36666666667
180 2300.7
200 2376.65
220 2315.85
240 2339.93333333333
260 2435.75
280 2550.86666666667
300 2504.28333333333
320 2524.08333333333
340 2547
360 2614.05
380 2589.95
400 2624.7
420 2617.36666666667
};
\addlegendentry{fuzz traces}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/app_performance_testing_sparse_rewards.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=3,
tick align=outside,
tick pos=left,
% title={avg agent rew vs avg fuzz reward (absolute)},
x grid style={white!69.0196078431373!black},
xmin=2, xmax=398,
ylabel={Average Return},
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280,320,360},
ytick={1000,2000,3000},
xlabel={Fuzz Trace Prefix Length $pl$},
height=.27\textheight,
width=.48\textwidth,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4400,
ytick style={color=black}
]
\addplot [semithick, twomovescolor, dashed]
table {%
0 150
20 139
40 146.27
60 238.92
80 1004.79
100 1000.78
120 1285.81
140 1263.65
160 1495.28
180 1701.9
200 1803.37
220 1936.29
240 2207.15
260 2348.96
280 2420.47
300 2481.19
320 2672.58
340 2775.69
360 2889.63
380 2896.19
};
\addlegendentry{2-moves ($20k$)}
\addplot [semithick,twomovescolor]
table {%
0 640
20 668.27
40 688.87
60 629.7
80 909.01
100 1263.67
120 1325.28
140 1540.32
160 1583.27
180 1923.4
200 2183.97
220 1834.22
240 2191.68
260 2230.59
280 2396.58
300 2620.49
320 2696.72
340 2779.5
360 2850.13
380 2925.33
};
\addlegendentry{2-moves ($40k$)}
\addplot [semithick, complexcolor,dashed]
table {%
0 197
20 284.03
40 655.18
60 636.57
80 818.32
100 1214.18
120 1407.76
140 1547.23
160 1624.31
180 1753.23
200 2105.59
220 2131.43
240 2096.21
260 2258.47
280 2429.23
300 2589.2
320 2503.15
340 2623.73
360 2850.82
380 2869.9
};
\addlegendentry{right-comp. ($20k$)}
\addplot [semithick, complexcolor]
table {%
0 264
20 295.8
40 656.88
60 638.84
80 799.67
100 1118.93
120 1342.68
140 1567.32
160 1490.64
180 1821.14
200 2041.29
220 2172.88
240 2125.26
260 2328.06
280 2472.06
300 2550.73
320 2691.4
340 2738.78
360 2853.79
380 2886.11
};
\addlegendentry{right-comp. ($40k$)}
\addplot [semithick, basiccolor,dashed]
table {%
0 232
20 225.49
40 39.31
60 685.54
80 1029.83
100 1155.04
120 1382.49
140 1627.88
160 1694.18
180 2130.52
200 1974.47
220 2259.22
240 2280.09
260 2040.2
280 2406.61
300 2503.7
320 2352.31
340 2349.77
360 2473.35
380 2538.24
};
\addlegendentry{basic ($20k$)}
\addplot [semithick, basiccolor]
table {%
0 752
20 417.77
40 805.98
60 676.32
80 803.18
100 1203.83
120 1378.73
140 1438.3
160 1765.13
180 1844.86
200 1678.24
220 1776.29
240 1960.08
260 2150.21
280 2402.36
300 2276.24
320 2382.57
340 2415.34
360 2455.56
380 2560.15
};
\addlegendentry{basic ($40k$)}
\addplot [very thick, fuzzcolor]
table {%
20 2486.48333333333
40 2441
60 2413.65
80 2336.45
100 2333.43333333333
120 2484.86666666667
140 2480.21666666667
160 2457
180 2496.5
200 2580.36666666667
220 2604.4
240 2581.73333333333
260 2613.35
280 2690.51666666667
300 2763.8
320 2717.56666666667
340 2736.18333333333
360 2824.91666666667
380 2838.88333333333
};
\addlegendentry{fuzz traces}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/app_right_complex_sparse_dr_detailed.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.6,
height=.22\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 1
2 1
3 1
4 0
5 1
6 1
7 1
8 0.1
9 1
10 0
11 0.1
12 0
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0
1 0.933333333333333
2 1
3 1
4 0
5 0.966666666666667
6 1
7 1
8 0.4
9 0.966666666666667
10 0.0333333333333333
11 0
12 0
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.9625
2 0.975
3 0.75
4 0
5 1
6 0.975
7 0.9375
8 0.725
9 0.9625
10 0
11 0.0333333333333333
12 0
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.603125
2 0.984375
3 0.853125
4 0.26875
5 0.99375
6 1
7 0.971875
8 0.91875
9 0.975
10 0.240625
11 0.384615384615385
12 0
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/app_safety_testing_bar_chart_1_2.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
  2-moves,
  right-complex,
  basic
},
height=.24\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=1,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
\addplot[fill=simplecolor!50]
coordinates
{(0,0.455555555555555) (1,0.638888888888889) (2,0.705555555555556)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.485185185185185) (1,0.562962962962963) (2,0.72037037037037)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.563888888888889) (1,0.604861111111111) (2,0.698412698412698)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.584722222222222) (1,0.0) (2,0.672675736961451)};
%\addlegendentry{simple test suite};
\legend{simple,  interval ($is=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}

==> Testing of Reinforcement Learning_arxiv/pics/app_safety_testing_bar_chart_20k.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
  2-moves,
  right-complex,
  basic
},
height=.24\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=1,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
\addplot[fill=simplecolor!50]
coordinates
{(0,0.523076923076923) (1,0.6) (2,0.315384615384615)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.464102564102564) (1,0.543589743589744) (2,0.325641025641026)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.457692307692308) (1,0.444230769230769) (2,0.368131868131868)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.435897435897436) (1,0.391327662721894) (2,0.374473145901717)};
%\addlegendentry{simple test suite};
\legend{simple,  interval ($is=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/app_safety_testing_bar_chart_sparse.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
  2-moves,
  right-complex,
  basic
},
height=.24\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=1,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
\addplot[fill=simplecolor!50]
coordinates
{(0,0.776923076923077) (1,0.553846153846154) (2,0.6)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.692307692307692) (1,0.561538461538462) (2,0.528205128205128)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.653846153846154) (1,0.563141025641026) (2,0.531868131868132)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.630769230769231) (1,0.630306952662722) (2,0.537548166119595)};
%\addlegendentry{simple test suite};
\legend{simple,  environment ($e=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/app_safety_vs_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
xticklabels={
  2-moves, 
  right-c,
  basic
},
ybar=2*\pgflinewidth,
bar width=0.4,
y grid style={white!69.0196078431373!black},
ylabel={Relative Fail Verdict Frequency},
height=.2\textheight,
width=.41\textwidth,
ymin=0, ymax=0.9,
ytick style={color=black},
legend style={at={(0.025,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot[fill=simplecolor!50]
coordinates
{(0,0.776923076923077) (1,0.553846153846154) (2,0.6)};
\addlegendentry{Safety Violations};

\end{axis}

\begin{axis}[
tick align=outside,
% tick pos=left,
axis y line=right,
ylabel style = {align=center},
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
height=.2\textheight,
width=.41\textwidth,
ybar=2*\pgflinewidth,
bar width=0.4,
% y grid style={white!69.0196078431373!black},
axis x line=none,
ylabel={\scriptsize Average Return},
ymin=0, ymax=410,
ytick style={color=black},
legend style={at={(0.45,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]

\addplot[fill=envcolor!50]
coordinates
{(0.4,94.1051324203092) (1.4,162.516564032122) (2.4,138.176606768232) };
\addlegendentry{Average Return};

\end{axis}

\end{tikzpicture}

==> Testing of Reinforcement Learning_arxiv/pics/app_safety_vs_reward_1_2.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
xticklabels={
  2-moves, 
  right-c,
  basic
},
ybar=2*\pgflinewidth,
bar width=0.4,
y grid style={white!69.0196078431373!black},
ylabel={Relative Fail Verdict Frequency},
height=.2\textheight,
width=.41\textwidth,
ymin=0, ymax=0.9,
ytick style={color=black},
legend style={at={(0.025,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot[fill=simplecolor!50]
coordinates
{(0,0.455555555555555) (1,0.638888888888889) (2,0.705555555555556)};
\addlegendentry{Safety Violations};

\end{axis}

\begin{axis}[
tick align=outside,
% tick pos=left,
axis y line=right,
ylabel style = {align=center},
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
height=.2\textheight,
width=.41\textwidth,
ybar=2*\pgflinewidth,
bar width=0.4,
% y grid style={white!69.0196078431373!black},
axis x line=none,
ylabel={\scriptsize Average Return},
ymin=0, ymax=410,
ytick style={color=black},
legend style={at={(0.45,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]

\addplot[fill=envcolor!50]
coordinates
{(0.4,274.881818961819) (1.4,152.567938948307) (2.4,179.517000891266) };
\addlegendentry{Average Return};

\end{axis}

\end{tikzpicture}

==> Testing of Reinforcement Learning_arxiv/pics/fig4_combined_cumulative_reward-simple_raw.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cumulative Reward-simple},
x grid style={white!69.0196078431373!black},
xmin=-0.525, xmax=5.525,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25,5.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final,
  full\_norml\_RIGHT\_2\_MOVES\_final,
  full\_norml\_RIGHT\_COMPLEX\_final,
  full\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward-simple},
ymin=0, ymax=426.896529807692,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,406.568123626374);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,270.759519230769);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,204.778416531189);
\draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,281.319678274428);
\draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,200.579826923077);
\draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,144.377446207019);
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/fig4_combined_death_rate-simple_raw.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-simple},
x grid style={white!69.0196078431373!black},
xmin=-0.525, xmax=5.525,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25,5.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final,
  full\_norml\_RIGHT\_2\_MOVES\_final,
  full\_norml\_RIGHT\_COMPLEX\_final,
  full\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-simple},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.1);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.384615384615385);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.238461538461538);
\draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,0.523076923076923);
\draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,0.6);
\draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,0.315384615384615);
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/raw_data_safety_testing_comb1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-comb1},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-comb1},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0538461538461538);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.335897435897436);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.23956043956044);
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/raw_data_safety_testing_comb2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-comb2},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-comb2},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.191025641025641);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.264423076923077);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.33610199324485);
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/raw_data_safety_testing_env.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-environment},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-environment},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0717948717948718);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.351282051282051);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.228205128205128);
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/robust_performance_testing.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=3,
tick align=outside,
tick pos=left,
% title={avg agent rew vs avg fuzz reward (absolute)},
x grid style={white!69.0196078431373!black},
xmin=2, xmax=380,
ylabel={Average Return},
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280,320,360},
ytick={1000,2000,3000},
xlabel={Fuzz Trace Prefix Length $pl$},
height=.22\textheight,
width=.47\textwidth,
y grid style={white!69.0196078431373!black},
ymin=700, ymax=4000,
ytick style={color=black}
]
\addplot [semithick, twomovescolor,dashed]
table {%
0 1092
20 1190.08
40 1526.8
60 1623.82
80 1723.33
100 1648.95
120 1775.7
140 1560.71
160 1863.48
180 1802.56
200 2136.01
220 2095.58
240 2159.78
260 2205.9
280 2460.88
300 2553.26
320 2759.64
340 2826.34
360 2886.89
380 2932.55
};
\addlegendentry{2-moves ($20k$)}
\addplot [semithick, twomovescolor]
table {%
0 2703
20 2635.54
40 1796.57
60 2010.69
80 2640.74
100 2702.71
120 2798.62
140 2630.77
160 2427.96
180 2423.77
200 2363.24
220 2291.7
240 2493.68
260 2484.71
280 2572.77
300 2641.46
320 2928.65
340 2857.28
360 2938.83
380 2932.12
};
\addlegendentry{2-moves ($80k$)}
\addplot [semithick, complexcolor,dashed]
table {%
0 1568
20 1582.14
40 1513.45
60 869.3
80 1200.21
100 1511.44
120 1657.86
140 1684.68
160 1706.81
180 2031.08
200 2367.74
220 2291.56
240 2402.88
260 2438.94
280 2617.66
300 2709.93
320 2633.88
340 2925.86
360 2905.67
380 2908.09
};
\addlegendentry{right-comp ($20k$)}
\addplot [semithick, complexcolor]
table {%
0 1312
20 1082.2
40 1365.89
60 1530.02
80 2310.54
100 1702.51
120 1809.42
140 2599.63
160 2292.1
180 2465.43
200 2552.9
220 2733.08
240 2691.94
260 2650.78
280 2806.15
300 2838.39
320 2754.96
340 2878.47
360 2899.11
380 2905.71
};
\addlegendentry{right-comp ($80k$)}
\addplot [semithick, basiccolor,dashed]
table {%
0 931
20 962.16
40 879.85
60 821.4
80 877.98
100 1357.45
120 1421.37
140 1627.6
160 1734.88
180 1920.31
200 2030.82
220 2053.2
240 1911.66
260 2099.46
280 2387.21
300 2394.39
320 2436.37
340 2475.61
360 2346.82
380 2609.85
};
\addlegendentry{basic ($20k$)}
\addplot [semithick, basiccolor]
table {%
0 1267
20 1303.45
40 1306.84
60 949.97
80 1211.29
100 1405.35
120 1546.99
140 1527.36
160 1673.85
180 2047.51
200 2128.07
220 2127.58
240 2352.72
260 2426.97
280 2500.57
300 2364.46
320 2448.61
340 2531.03
360 2253.53
380 2647.01
};
\addlegendentry{basic ($80k$)}
\addplot [very thick, fuzzcolor]
table {%
0 2399.81045752 % (2283.8823529411766 + 2433.6862745098038 + 2481.8627450980393)/3
20 2367.93333333333
40 2402.8
60 2361.68333333333
80 2451.88333333333
100 2376.76666666667
120 2369.63333333333
140 2388.36666666667
160 2475.63333333333
180 2502.18333333333
200 2656.3
220 2655.01666666667
240 2678.83333333333
260 2611.61666666667
280 2759.03333333333
300 2663.66666666667
320 2702.38333333333
340 2846.31666666667
360 2774.11666666667
380 2857.78333333333
};
\addlegendentry{fuzz traces}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/safety_testing_bar_chart.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
\shortstack{\footnotesize{2-moves} \\ $\:$ \\ $\:$\\ \tiny{$\:$}\\ \tiny{$\:$}},
  \footnotesize{right-complex},
  \footnotesize{basic}
},
height=.22\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=0.65,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
% simple test suite
%\draw[draw=none,fill=blue] (axis cs:-0.5,0) rectangle (axis cs:-0.25,0.1);
%\draw[draw=none,fill=blue] (axis cs:1.0,0) rectangle (axis cs:1.25,0.384615384615385);
%\draw[draw=none,fill=blue] (axis cs:2,0) rectangle (axis cs:2.25,0.238461538461538);
% environment e=1 test suite
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0717948717948718);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.351282051282051);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.228205128205128);
% comb 1
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0538461538461538);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.335897435897436);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.23956043956044);
% comb 2
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.191025641025641);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.264423076923077);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.33610199324485);
\addplot[fill=simplecolor!50]
coordinates
{(0,0.1) (1,0.384615384615385) (2,0.238461538461538)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.0717948717948718) (1,0.351282051282051) (2,0.228205128205128)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.0538461538461538) (1,0.335897435897436) (2,0.23956043956044)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.191025641025641) (1,0.264423076923077) (2,0.33610199324485)};
%\addlegendentry{simple test suite};
\legend{simple,  interval ($is=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/safety_testing_detailed_2moves.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.3,
height=.18\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.2
7 0
8 0
9 0
10 0.1
11 0
12 1
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0
1 0.0333333333333333
2 0
3 0.0333333333333333
4 0
5 0
6 0.0333333333333333
7 0.0666666666666667
8 0.1
9 0
10 0
11 0
12 0.666666666666667
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.05
2 0
3 0
4 0
5 0.05
6 0
7 0.05
8 0.05
9 0
10 0
11 0
12 0.5
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.05
2 0
3 0
4 0.25
5 0.25
6 0.3
7 0
8 0.5
9 0.25
10 0.3
11 0.333333333333333
12 0.25
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/safety_testing_right_complex_detailed.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.3,
height=.2\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 0
2 0
3 0
4 0
5 1
6 0.9
7 0.1
8 1
9 1
10 0
11 0
12 1
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0
1 0
2 0
3 0.366666666666667
4 0.333333333333333
5 0.7
6 0.9
7 0
8 0.933333333333333
9 0.666666666666667
10 0
11 0
12 0.666666666666667
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.3
2 0.0125
3 0.5
4 0.3625
5 0.275
6 0.5875
7 0.0375
8 0.625
9 0.9875
10 0
11 0.0666666666666667
12 0.6125
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.23125
2 0.015625
3 0.246875
4 0.1625
5 0.428125
6 0.578125
7 0.221875
8 0.403125
9 0.528125
10 0.2375
11 0
12 0.384375
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> Testing of Reinforcement Learning_arxiv/pics/safety_vs_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=5.8,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
% xticklabel style={rotate=330.0},
xticklabels={
  \shortstack{2-moves \\ ($20k$)},
  \shortstack{right-c\\ ($20k$)},
  \shortstack{basic\\ ($20k$)},
  \shortstack{2-moves\\ ($80k$)},
  \shortstack{right-c\\ ($80k$)},
  \shortstack{basic\\ ($80k$)}
},
ybar=2*\pgflinewidth,
bar width=0.4,
y grid style={white!69.0196078431373!black},
ylabel={Relative Fail Verdict Frequency},
height=.2\textheight,
width=.41\textwidth,
ymin=0, ymax=0.9,
ytick style={color=black},
legend style={at={(0.025,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

%   full\_norml\_RIGHT\_2\_MOVES\_final,
%   full\_norml\_RIGHT\_COMPLEX\_final,
%   full\_norml\_SIMPLE\_MOVEMENT\_final
%   80ke\_norml\_RIGHT\_2\_MOVES\_final,
%   80ke\_norml\_RIGHT\_COMPLEX\_final,
%   80ke\_norml\_SIMPLE\_MOVEMENT\_final,
% death rates
% \draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,0.523076923076923);
% \draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,0.6);
% \draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,0.315384615384615);
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.1);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.384615384615385);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.238461538461538);
\addplot[fill=simplecolor!50]
coordinates
{(0,0.523076923076923) (1,0.6) (2,0.315384615384615) 
(3,0.1) (4,0.384615384615385) (5,0.238461538461538)};
\addlegendentry{Safety Violations};

% \legend{simple test suite, boundary environment test suite ($e=1$), action coverage test suite ($k=1$),
% action coverage test suite ($k=2$)}
\end{axis}

\begin{axis}[
tick align=outside,
% tick pos=left,
axis y line=right,
ylabel style = {align=center},
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=5.8,
xtick style={color=black},
height=.2\textheight,
width=.41\textwidth,
% x ticks=none,
% xtick={0.4,1.4,2.4,3.4,4.4,5.4},
% xticklabel style={rotate=330.0},
% xticklabels={
%   2-moves ($20k$),
%   right-complex ($20k$),
%   basic ($20k$),
%   2-moves ($80k$),
%   right-complex ($80k$),
%   basic ($80k$)
% },
ybar=2*\pgflinewidth,
bar width=0.4,
% y grid style={white!69.0196078431373!black},
axis x line=none,
ylabel={\scriptsize Average Return},
ymin=0, ymax=410,
ytick style={color=black},
legend style={at={(0.45,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]

%   full\_norml\_RIGHT\_2\_MOVES\_final,
%   full\_norml\_RIGHT\_COMPLEX\_final,
%   full\_norml\_SIMPLE\_MOVEMENT\_final
%   80ke\_norml\_RIGHT\_2\_MOVES\_final,
%   80ke\_norml\_RIGHT\_COMPLEX\_final,
%   80ke\_norml\_SIMPLE\_MOVEMENT\_final,;
% cum rewards
% \draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,281.319678274428);
% \draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,200.579826923077);
% \draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,144.377446207019);
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,406.568123626374);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,270.759519230769);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,204.778416531189);
%\addlegendentry{simple test suite};
\addplot[fill=envcolor!50]
coordinates
{(0.4,281.319678274428) (1.4,200.579826923077) (2.4,144.377446207019) 
(3.4,406.568123626374) (4.4,270.759519230769) (5.4,204.778416531189)};
\addlegendentry{Average Return};

% \legend{simple test suite, boundary environment test suite ($e=1$), action coverage test suite ($k=1$),
% action coverage test suite ($k=2$)}
\end{axis}

\end{tikzpicture}

==> Testing of Reinforcement Learning_arxiv/pics/unused_cum_reward_safety_testing.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cumulative Reward-simple},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward-simple},
ymin=0, ymax=426.896529807692,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,406.568123626374);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,270.759519230769);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,204.778416531189);
\end{axis}

\end{tikzpicture}


==> pics/app_2moves_detailed_1_2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=17.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.6,
height=.22\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 0
2 0.9
3 1
4 0
5 0
6 0
7 0.1
8 1
9 0
10 1
11 0
12 0.1
13 1
14 1
15 0.1
16 1
17 1
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0.0333333333333333
1 0.0666666666666667
2 0.866666666666667
3 0.9
4 0.366666666666667
5 0.0666666666666667
6 0
7 0.0333333333333333
8 1
9 0.333333333333333
10 1
11 0.0333333333333333
12 0
13 1
14 1
15 0.4
16 0.966666666666667
17 0.666666666666667
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.05
2 0.95
3 1
4 0.55
5 0.5
6 0.05
7 0.55
8 1
9 0.5
10 0.9
11 0
12 0
13 1
14 1
15 0.6
16 1
17 0.5
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.025
2 0.95
3 1
4 0.4
5 0.5
6 0.5
7 0.775
8 1
9 0.5
10 1
11 0.1
12 0
13 1
14 0.975
15 0.3
16 1
17 0.5
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/app_performance_testing_1_2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=3,
tick align=outside,
tick pos=left,
% title={avg agent rew vs avg fuzz reward (absolute)},
x grid style={white!69.0196078431373!black},
xmin=20, xmax=420,
ylabel={Average Return},
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280,320,360,400},
ytick={1000,2000,3000},
xlabel={Fuzz Trace Prefix Length $pl$},
height=.27\textheight,
width=.48\textwidth,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3800,
ytick style={color=black}
]
\addplot [semithick, twomovescolor]
table {%
20 1467.23
40 1400.36
60 1528.51
80 1308.2
100 1173.59
120 1446.1
140 1485.87
160 1532.31
180 1844.54
200 2198.29
220 1997.95
240 2314.52
260 2312.94
280 2198.4
300 2268.93
320 2511.42
340 2437.47
360 2509.15
380 2489.27
400 2533.07
420 2569.68
};
\addlegendentry{2-moves ($80k$)}
\addplot [semithick, twomovescolor,dashed]
table {%
20 1739.6
40 1213.63
60 1683.81
80 1586.3
100 1398.37
120 1925.89
140 2386.56
160 2350.75
180 2089.39
200 2002.79
220 2206.83
240 2266.52
260 2201.67
280 2543.07
300 2356.39
320 2313.65
340 2448.42
360 2340.81
380 2587.99
400 2636.77
420 2518.95
};
\addlegendentry{2-moves ($40k$)}
\addplot [semithick, complexcolor]
table {%
20 1003.96
40 537.96
60 913.34
80 935.69
100 1228.49
120 1701.36
140 1496.43
160 1836.15
180 1858.75
200 1855.21
220 1952.83
240 1940.45
260 2193.57
280 2322.95
300 2493.84
320 2539.2
340 2564.96
360 2531.79
380 2505.5
400 2610.79
420 2565.82
};
\addlegendentry{right-comp ($80k$)}
\addplot [semithick, complexcolor, dashed]
table {%
20 1414.37
40 892.32
60 618.98
80 805.26
100 1131.72
120 1743.72
140 1757.73
160 1786.03
180 1916.92
200 1853.34
220 1898.87
240 2002.19
260 2101.15
280 2325.58
300 2448.65
320 2309.43
340 2434.17
360 2432.84
380 2458.7
400 2507.04
420 2451.45
};
\addlegendentry{right-comp ($40k$)}
\addplot [semithick, basiccolor]
table {%
20 1142.6
40 1357.29
60 1026.77
80 990.87
100 981.68
120 1121.53
140 1665.64
160 1807.9
180 1681.9
200 2131.71
220 1878.93
240 1917.27
260 2000.26
280 2152.22
300 1934.79
320 2014.74
340 2068.33
360 2336.72
380 2296.84
400 2276.38
420 2413.47
};
\addlegendentry{basic ($80k$)}
\addplot [semithick, basiccolor,dashed]
table {%
20 1014.23
40 1101.52
60 932.83
80 912.56
100 1528.07
120 1503.26
140 1896.97
160 1851.62
180 2065.25
200 1629.27
220 1930.4
240 1928.49
260 2026.49
280 2235.86
300 1974.92
320 1969.88
340 2127.41
360 2156.79
380 2174.73
400 2299.39
420 2229.08
};
\addlegendentry{basic ($40k$)}
\addplot [very thick, fuzzcolor]
table {%
20 2277.53333333333
40 2086.1
60 2282.45
80 2118.11666666667
100 2186.81666666667
120 2213.5
140 2262.18333333333
160 2339.36666666667
180 2300.7
200 2376.65
220 2315.85
240 2339.93333333333
260 2435.75
280 2550.86666666667
300 2504.28333333333
320 2524.08333333333
340 2547
360 2614.05
380 2589.95
400 2624.7
420 2617.36666666667
};
\addlegendentry{fuzz traces}
\end{axis}

\end{tikzpicture}


==> pics/app_performance_testing_sparse_rewards.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=3,
tick align=outside,
tick pos=left,
% title={avg agent rew vs avg fuzz reward (absolute)},
x grid style={white!69.0196078431373!black},
xmin=2, xmax=398,
ylabel={Average Return},
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280,320,360},
ytick={1000,2000,3000},
xlabel={Fuzz Trace Prefix Length $pl$},
height=.27\textheight,
width=.48\textwidth,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4400,
ytick style={color=black}
]
\addplot [semithick, twomovescolor, dashed]
table {%
0 150
20 139
40 146.27
60 238.92
80 1004.79
100 1000.78
120 1285.81
140 1263.65
160 1495.28
180 1701.9
200 1803.37
220 1936.29
240 2207.15
260 2348.96
280 2420.47
300 2481.19
320 2672.58
340 2775.69
360 2889.63
380 2896.19
};
\addlegendentry{2-moves ($20k$)}
\addplot [semithick,twomovescolor]
table {%
0 640
20 668.27
40 688.87
60 629.7
80 909.01
100 1263.67
120 1325.28
140 1540.32
160 1583.27
180 1923.4
200 2183.97
220 1834.22
240 2191.68
260 2230.59
280 2396.58
300 2620.49
320 2696.72
340 2779.5
360 2850.13
380 2925.33
};
\addlegendentry{2-moves ($40k$)}
\addplot [semithick, complexcolor,dashed]
table {%
0 197
20 284.03
40 655.18
60 636.57
80 818.32
100 1214.18
120 1407.76
140 1547.23
160 1624.31
180 1753.23
200 2105.59
220 2131.43
240 2096.21
260 2258.47
280 2429.23
300 2589.2
320 2503.15
340 2623.73
360 2850.82
380 2869.9
};
\addlegendentry{right-comp. ($20k$)}
\addplot [semithick, complexcolor]
table {%
0 264
20 295.8
40 656.88
60 638.84
80 799.67
100 1118.93
120 1342.68
140 1567.32
160 1490.64
180 1821.14
200 2041.29
220 2172.88
240 2125.26
260 2328.06
280 2472.06
300 2550.73
320 2691.4
340 2738.78
360 2853.79
380 2886.11
};
\addlegendentry{right-comp. ($40k$)}
\addplot [semithick, basiccolor,dashed]
table {%
0 232
20 225.49
40 39.31
60 685.54
80 1029.83
100 1155.04
120 1382.49
140 1627.88
160 1694.18
180 2130.52
200 1974.47
220 2259.22
240 2280.09
260 2040.2
280 2406.61
300 2503.7
320 2352.31
340 2349.77
360 2473.35
380 2538.24
};
\addlegendentry{basic ($20k$)}
\addplot [semithick, basiccolor]
table {%
0 752
20 417.77
40 805.98
60 676.32
80 803.18
100 1203.83
120 1378.73
140 1438.3
160 1765.13
180 1844.86
200 1678.24
220 1776.29
240 1960.08
260 2150.21
280 2402.36
300 2276.24
320 2382.57
340 2415.34
360 2455.56
380 2560.15
};
\addlegendentry{basic ($40k$)}
\addplot [very thick, fuzzcolor]
table {%
20 2486.48333333333
40 2441
60 2413.65
80 2336.45
100 2333.43333333333
120 2484.86666666667
140 2480.21666666667
160 2457
180 2496.5
200 2580.36666666667
220 2604.4
240 2581.73333333333
260 2613.35
280 2690.51666666667
300 2763.8
320 2717.56666666667
340 2736.18333333333
360 2824.91666666667
380 2838.88333333333
};
\addlegendentry{fuzz traces}
\end{axis}

\end{tikzpicture}


==> pics/app_right_complex_sparse_dr_detailed.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.6,
height=.22\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 1
2 1
3 1
4 0
5 1
6 1
7 1
8 0.1
9 1
10 0
11 0.1
12 0
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0
1 0.933333333333333
2 1
3 1
4 0
5 0.966666666666667
6 1
7 1
8 0.4
9 0.966666666666667
10 0.0333333333333333
11 0
12 0
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.9625
2 0.975
3 0.75
4 0
5 1
6 0.975
7 0.9375
8 0.725
9 0.9625
10 0
11 0.0333333333333333
12 0
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.603125
2 0.984375
3 0.853125
4 0.26875
5 0.99375
6 1
7 0.971875
8 0.91875
9 0.975
10 0.240625
11 0.384615384615385
12 0
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/app_safety_testing_bar_chart_1_2.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
  2-moves,
  right-complex,
  basic
},
height=.24\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=1,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
\addplot[fill=simplecolor!50]
coordinates
{(0,0.455555555555555) (1,0.638888888888889) (2,0.705555555555556)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.485185185185185) (1,0.562962962962963) (2,0.72037037037037)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.563888888888889) (1,0.604861111111111) (2,0.698412698412698)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.584722222222222) (1,0.0) (2,0.672675736961451)};
%\addlegendentry{simple test suite};
\legend{simple,  interval ($is=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}

==> pics/app_safety_testing_bar_chart_20k.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
  2-moves,
  right-complex,
  basic
},
height=.24\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=1,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
\addplot[fill=simplecolor!50]
coordinates
{(0,0.523076923076923) (1,0.6) (2,0.315384615384615)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.464102564102564) (1,0.543589743589744) (2,0.325641025641026)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.457692307692308) (1,0.444230769230769) (2,0.368131868131868)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.435897435897436) (1,0.391327662721894) (2,0.374473145901717)};
%\addlegendentry{simple test suite};
\legend{simple,  interval ($is=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/app_safety_testing_bar_chart_sparse.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
  2-moves,
  right-complex,
  basic
},
height=.24\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=1,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
\addplot[fill=simplecolor!50]
coordinates
{(0,0.776923076923077) (1,0.553846153846154) (2,0.6)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.692307692307692) (1,0.561538461538462) (2,0.528205128205128)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.653846153846154) (1,0.563141025641026) (2,0.531868131868132)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.630769230769231) (1,0.630306952662722) (2,0.537548166119595)};
%\addlegendentry{simple test suite};
\legend{simple,  environment ($e=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/app_safety_vs_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
xticklabels={
  2-moves, 
  right-c,
  basic
},
ybar=2*\pgflinewidth,
bar width=0.4,
y grid style={white!69.0196078431373!black},
ylabel={Relative Fail Verdict Frequency},
height=.2\textheight,
width=.41\textwidth,
ymin=0, ymax=0.9,
ytick style={color=black},
legend style={at={(0.025,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot[fill=simplecolor!50]
coordinates
{(0,0.776923076923077) (1,0.553846153846154) (2,0.6)};
\addlegendentry{Safety Violations};

\end{axis}

\begin{axis}[
tick align=outside,
% tick pos=left,
axis y line=right,
ylabel style = {align=center},
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
height=.2\textheight,
width=.41\textwidth,
ybar=2*\pgflinewidth,
bar width=0.4,
% y grid style={white!69.0196078431373!black},
axis x line=none,
ylabel={\scriptsize Average Return},
ymin=0, ymax=410,
ytick style={color=black},
legend style={at={(0.45,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]

\addplot[fill=envcolor!50]
coordinates
{(0.4,94.1051324203092) (1.4,162.516564032122) (2.4,138.176606768232) };
\addlegendentry{Average Return};

\end{axis}

\end{tikzpicture}

==> pics/app_safety_vs_reward_1_2.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
xticklabels={
  2-moves, 
  right-c,
  basic
},
ybar=2*\pgflinewidth,
bar width=0.4,
y grid style={white!69.0196078431373!black},
ylabel={Relative Fail Verdict Frequency},
height=.2\textheight,
width=.41\textwidth,
ymin=0, ymax=0.9,
ytick style={color=black},
legend style={at={(0.025,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot[fill=simplecolor!50]
coordinates
{(0,0.455555555555555) (1,0.638888888888889) (2,0.705555555555556)};
\addlegendentry{Safety Violations};

\end{axis}

\begin{axis}[
tick align=outside,
% tick pos=left,
axis y line=right,
ylabel style = {align=center},
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=2.8,
xtick style={color=black},
height=.2\textheight,
width=.41\textwidth,
ybar=2*\pgflinewidth,
bar width=0.4,
% y grid style={white!69.0196078431373!black},
axis x line=none,
ylabel={\scriptsize Average Return},
ymin=0, ymax=410,
ytick style={color=black},
legend style={at={(0.45,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]

\addplot[fill=envcolor!50]
coordinates
{(0.4,274.881818961819) (1.4,152.567938948307) (2.4,179.517000891266) };
\addlegendentry{Average Return};

\end{axis}

\end{tikzpicture}

==> pics/fig4_combined_cumulative_reward-simple_raw.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cumulative Reward-simple},
x grid style={white!69.0196078431373!black},
xmin=-0.525, xmax=5.525,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25,5.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final,
  full\_norml\_RIGHT\_2\_MOVES\_final,
  full\_norml\_RIGHT\_COMPLEX\_final,
  full\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward-simple},
ymin=0, ymax=426.896529807692,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,406.568123626374);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,270.759519230769);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,204.778416531189);
\draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,281.319678274428);
\draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,200.579826923077);
\draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,144.377446207019);
\end{axis}

\end{tikzpicture}


==> pics/fig4_combined_death_rate-simple_raw.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-simple},
x grid style={white!69.0196078431373!black},
xmin=-0.525, xmax=5.525,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25,5.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final,
  full\_norml\_RIGHT\_2\_MOVES\_final,
  full\_norml\_RIGHT\_COMPLEX\_final,
  full\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-simple},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.1);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.384615384615385);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.238461538461538);
\draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,0.523076923076923);
\draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,0.6);
\draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,0.315384615384615);
\end{axis}

\end{tikzpicture}


==> pics/raw_data_safety_testing_comb1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-comb1},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-comb1},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0538461538461538);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.335897435897436);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.23956043956044);
\end{axis}

\end{tikzpicture}


==> pics/raw_data_safety_testing_comb2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-comb2},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-comb2},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.191025641025641);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.264423076923077);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.33610199324485);
\end{axis}

\end{tikzpicture}


==> pics/raw_data_safety_testing_env.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Death Rate-environment},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Death Rate-environment},
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0717948717948718);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.351282051282051);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.228205128205128);
\end{axis}

\end{tikzpicture}


==> pics/robust_performance_testing.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=3,
tick align=outside,
tick pos=left,
% title={avg agent rew vs avg fuzz reward (absolute)},
x grid style={white!69.0196078431373!black},
xmin=2, xmax=380,
ylabel={Average Return},
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280,320,360},
ytick={1000,2000,3000},
xlabel={Fuzz Trace Prefix Length $pl$},
height=.22\textheight,
width=.47\textwidth,
y grid style={white!69.0196078431373!black},
ymin=700, ymax=4000,
ytick style={color=black}
]
\addplot [semithick, twomovescolor,dashed]
table {%
0 1092
20 1190.08
40 1526.8
60 1623.82
80 1723.33
100 1648.95
120 1775.7
140 1560.71
160 1863.48
180 1802.56
200 2136.01
220 2095.58
240 2159.78
260 2205.9
280 2460.88
300 2553.26
320 2759.64
340 2826.34
360 2886.89
380 2932.55
};
\addlegendentry{2-moves ($20k$)}
\addplot [semithick, twomovescolor]
table {%
0 2703
20 2635.54
40 1796.57
60 2010.69
80 2640.74
100 2702.71
120 2798.62
140 2630.77
160 2427.96
180 2423.77
200 2363.24
220 2291.7
240 2493.68
260 2484.71
280 2572.77
300 2641.46
320 2928.65
340 2857.28
360 2938.83
380 2932.12
};
\addlegendentry{2-moves ($80k$)}
\addplot [semithick, complexcolor,dashed]
table {%
0 1568
20 1582.14
40 1513.45
60 869.3
80 1200.21
100 1511.44
120 1657.86
140 1684.68
160 1706.81
180 2031.08
200 2367.74
220 2291.56
240 2402.88
260 2438.94
280 2617.66
300 2709.93
320 2633.88
340 2925.86
360 2905.67
380 2908.09
};
\addlegendentry{right-comp ($20k$)}
\addplot [semithick, complexcolor]
table {%
0 1312
20 1082.2
40 1365.89
60 1530.02
80 2310.54
100 1702.51
120 1809.42
140 2599.63
160 2292.1
180 2465.43
200 2552.9
220 2733.08
240 2691.94
260 2650.78
280 2806.15
300 2838.39
320 2754.96
340 2878.47
360 2899.11
380 2905.71
};
\addlegendentry{right-comp ($80k$)}
\addplot [semithick, basiccolor,dashed]
table {%
0 931
20 962.16
40 879.85
60 821.4
80 877.98
100 1357.45
120 1421.37
140 1627.6
160 1734.88
180 1920.31
200 2030.82
220 2053.2
240 1911.66
260 2099.46
280 2387.21
300 2394.39
320 2436.37
340 2475.61
360 2346.82
380 2609.85
};
\addlegendentry{basic ($20k$)}
\addplot [semithick, basiccolor]
table {%
0 1267
20 1303.45
40 1306.84
60 949.97
80 1211.29
100 1405.35
120 1546.99
140 1527.36
160 1673.85
180 2047.51
200 2128.07
220 2127.58
240 2352.72
260 2426.97
280 2500.57
300 2364.46
320 2448.61
340 2531.03
360 2253.53
380 2647.01
};
\addlegendentry{basic ($80k$)}
\addplot [very thick, fuzzcolor]
table {%
0 2399.81045752 % (2283.8823529411766 + 2433.6862745098038 + 2481.8627450980393)/3
20 2367.93333333333
40 2402.8
60 2361.68333333333
80 2451.88333333333
100 2376.76666666667
120 2369.63333333333
140 2388.36666666667
160 2475.63333333333
180 2502.18333333333
200 2656.3
220 2655.01666666667
240 2678.83333333333
260 2611.61666666667
280 2759.03333333333
300 2663.66666666667
320 2702.38333333333
340 2846.31666666667
360 2774.11666666667
380 2857.78333333333
};
\addlegendentry{fuzz traces}
\end{axis}

\end{tikzpicture}


==> pics/safety_testing_bar_chart.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0.0,1,2},
% xticklabel style={rotate=330.0},
xticklabels={
\shortstack{\footnotesize{2-moves} \\ $\:$ \\ $\:$\\ \tiny{$\:$}\\ \tiny{$\:$}},
  \footnotesize{right-complex},
  \footnotesize{basic}
},
height=.22\textheight,
width=.48\textwidth,
ybar=2*\pgflinewidth,
bar width=0.2,
legend columns=2,
y grid style={white!69.0196078431373!black},
ylabel={Fail Verdict Frequency},
ymin=0, ymax=0.65,
ytick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]
% simple test suite
%\draw[draw=none,fill=blue] (axis cs:-0.5,0) rectangle (axis cs:-0.25,0.1);
%\draw[draw=none,fill=blue] (axis cs:1.0,0) rectangle (axis cs:1.25,0.384615384615385);
%\draw[draw=none,fill=blue] (axis cs:2,0) rectangle (axis cs:2.25,0.238461538461538);
% environment e=1 test suite
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0717948717948718);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.351282051282051);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.228205128205128);
% comb 1
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0538461538461538);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.335897435897436);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.23956043956044);
% comb 2
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.191025641025641);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.264423076923077);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.33610199324485);
\addplot[fill=simplecolor!50]
coordinates
{(0,0.1) (1,0.384615384615385) (2,0.238461538461538)};
\addplot[fill=envcolor!50]
coordinates
{(0,0.0717948717948718) (1,0.351282051282051) (2,0.228205128205128)};
\addplot[fill=comb1color!50]
coordinates
{(0,0.0538461538461538) (1,0.335897435897436) (2,0.23956043956044)};
\addplot[fill=comb2color!50]
coordinates
{(0,0.191025641025641) (1,0.264423076923077) (2,0.33610199324485)};
%\addlegendentry{simple test suite};
\legend{simple,  interval ($is=1$), action coverage ($k=1$),
action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/safety_testing_detailed_2moves.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.3,
height=.18\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.2
7 0
8 0
9 0
10 0.1
11 0
12 1
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0
1 0.0333333333333333
2 0
3 0.0333333333333333
4 0
5 0
6 0.0333333333333333
7 0.0666666666666667
8 0.1
9 0
10 0
11 0
12 0.666666666666667
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.05
2 0
3 0
4 0
5 0.05
6 0
7 0.05
8 0.05
9 0
10 0
11 0
12 0.5
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.05
2 0
3 0
4 0.25
5 0.25
6 0.3
7 0
8 0.5
9 0.25
10 0.3
11 0.333333333333333
12 0.25
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/safety_testing_right_complex_detailed.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.02,0.98)},anchor=north west},
tick align=outside,
tick pos=left,
% title={Fail Verdicts at Boundary States},
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.3,
height=.2\textheight,
width=.48\textwidth,
xlabel={Boundary State},
ylabel={Fail Verdict Frequency},
ytick style={color=black}
]
\addplot [semithick, simplecolor]
table {%
0 0
1 0
2 0
3 0
4 0
5 1
6 0.9
7 0.1
8 1
9 1
10 0
11 0
12 1
};
\addlegendentry{simple}
\addplot [semithick, envcolor]
table {%
0 0
1 0
2 0
3 0.366666666666667
4 0.333333333333333
5 0.7
6 0.9
7 0
8 0.933333333333333
9 0.666666666666667
10 0
11 0
12 0.666666666666667
};
\addlegendentry{interval ($is=1$)}
\addplot [semithick, comb1color]
table {%
0 0
1 0.3
2 0.0125
3 0.5
4 0.3625
5 0.275
6 0.5875
7 0.0375
8 0.625
9 0.9875
10 0
11 0.0666666666666667
12 0.6125
};
\addlegendentry{action coverage ($k=1$)}
\addplot [semithick, comb2color]
table {%
0 0
1 0.23125
2 0.015625
3 0.246875
4 0.1625
5 0.428125
6 0.578125
7 0.221875
8 0.403125
9 0.528125
10 0.2375
11 0
12 0.384375
};
\addlegendentry{action coverage ($k=2$)}
\end{axis}

\end{tikzpicture}


==> pics/safety_vs_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=5.8,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
% xticklabel style={rotate=330.0},
xticklabels={
  \shortstack{2-moves \\ ($20k$)},
  \shortstack{right-c\\ ($20k$)},
  \shortstack{basic\\ ($20k$)},
  \shortstack{2-moves\\ ($80k$)},
  \shortstack{right-c\\ ($80k$)},
  \shortstack{basic\\ ($80k$)}
},
ybar=2*\pgflinewidth,
bar width=0.4,
y grid style={white!69.0196078431373!black},
ylabel={Relative Fail Verdict Frequency},
height=.2\textheight,
width=.41\textwidth,
ymin=0, ymax=0.9,
ytick style={color=black},
legend style={at={(0.025,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

%   full\_norml\_RIGHT\_2\_MOVES\_final,
%   full\_norml\_RIGHT\_COMPLEX\_final,
%   full\_norml\_SIMPLE\_MOVEMENT\_final
%   80ke\_norml\_RIGHT\_2\_MOVES\_final,
%   80ke\_norml\_RIGHT\_COMPLEX\_final,
%   80ke\_norml\_SIMPLE\_MOVEMENT\_final,
% death rates
% \draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,0.523076923076923);
% \draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,0.6);
% \draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,0.315384615384615);
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.1);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,0.384615384615385);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,0.238461538461538);
\addplot[fill=simplecolor!50]
coordinates
{(0,0.523076923076923) (1,0.6) (2,0.315384615384615) 
(3,0.1) (4,0.384615384615385) (5,0.238461538461538)};
\addlegendentry{Safety Violations};

% \legend{simple test suite, boundary environment test suite ($e=1$), action coverage test suite ($k=1$),
% action coverage test suite ($k=2$)}
\end{axis}

\begin{axis}[
tick align=outside,
% tick pos=left,
axis y line=right,
ylabel style = {align=center},
% title={Safety Violations vs. Average Return},
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=5.8,
xtick style={color=black},
height=.2\textheight,
width=.41\textwidth,
% x ticks=none,
% xtick={0.4,1.4,2.4,3.4,4.4,5.4},
% xticklabel style={rotate=330.0},
% xticklabels={
%   2-moves ($20k$),
%   right-complex ($20k$),
%   basic ($20k$),
%   2-moves ($80k$),
%   right-complex ($80k$),
%   basic ($80k$)
% },
ybar=2*\pgflinewidth,
bar width=0.4,
% y grid style={white!69.0196078431373!black},
axis x line=none,
ylabel={\scriptsize Average Return},
ymin=0, ymax=410,
ytick style={color=black},
legend style={at={(0.45,0.98)},anchor=north west},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend entries{simple}
]

%   full\_norml\_RIGHT\_2\_MOVES\_final,
%   full\_norml\_RIGHT\_COMPLEX\_final,
%   full\_norml\_SIMPLE\_MOVEMENT\_final
%   80ke\_norml\_RIGHT\_2\_MOVES\_final,
%   80ke\_norml\_RIGHT\_COMPLEX\_final,
%   80ke\_norml\_SIMPLE\_MOVEMENT\_final,;
% cum rewards
% \draw[draw=none,fill=blue] (axis cs:2.75,0) rectangle (axis cs:3.25,281.319678274428);
% \draw[draw=none,fill=blue] (axis cs:3.75,0) rectangle (axis cs:4.25,200.579826923077);
% \draw[draw=none,fill=blue] (axis cs:4.75,0) rectangle (axis cs:5.25,144.377446207019);
% \draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,406.568123626374);
% \draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,270.759519230769);
% \draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,204.778416531189);
%\addlegendentry{simple test suite};
\addplot[fill=envcolor!50]
coordinates
{(0.4,281.319678274428) (1.4,200.579826923077) (2.4,144.377446207019) 
(3.4,406.568123626374) (4.4,270.759519230769) (5.4,204.778416531189)};
\addlegendentry{Average Return};

% \legend{simple test suite, boundary environment test suite ($e=1$), action coverage test suite ($k=1$),
% action coverage test suite ($k=2$)}
\end{axis}

\end{tikzpicture}

==> pics/unused_cum_reward_safety_testing.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cumulative Reward-simple},
x grid style={white!69.0196078431373!black},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabel style={rotate=330.0},
xticklabels={
  80ke\_norml\_RIGHT\_2\_MOVES\_final,
  80ke\_norml\_RIGHT\_COMPLEX\_final,
  80ke\_norml\_SIMPLE\_MOVEMENT\_final
},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward-simple},
ymin=0, ymax=426.896529807692,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.25,0) rectangle (axis cs:0.25,406.568123626374);
\draw[draw=none,fill=blue] (axis cs:0.75,0) rectangle (axis cs:1.25,270.759519230769);
\draw[draw=none,fill=blue] (axis cs:1.75,0) rectangle (axis cs:2.25,204.778416531189);
\end{axis}

\end{tikzpicture}

